Topological complexity of visibility manifolds

A recent result of Bader, Gelander and Sauer shows that for manifolds of pinched negative curvature, the torsion part of the homology can be controlled by the volume. This is done by constructing an efficient simplicial model of the thick part, which also provides another proof of the analogous statement for the free part of the homology, a classical theorem due to Gromov. We will extend these results to more general curvature conditions, namely the case where the sectional curvature can get arbitrarily close to zero, but the visibility axiom still holds.

==> Bild_Kleine_Kugel_grosse_Kugel.tex <==
{
\begin{figure}
\centering

\begin{tikzpicture}[scale=0.75]



% Bereich X_+ (unten, hellgrau)

%\fill[color=gray!5, xshift=-3cm, yshift=+2cm] (7.5,-3) -- (8.5, 3) -- (0.5, 3) -- (-0.5,-3) -- cycle; % Entsprechende Punkte verbinden, anschließend zum Anfangspunt zurückkehren (cycle-Befehl), umlaufene Fläche in (hellem) Grauton ausfüllen (fill-Befehl).

\fill[color=gray!2, xshift=0cm, yshift=0cm] (0,0) .. controls (1.25,2.5) and (3.25, 3.25) .. (4,3.5) -- (4, 0) -- cycle; % Siehe auskommentierte Befehle.



% Bereich X'_+ (oben, grau)

%\fill[color=gray!30, xshift=-3cm, yshift=+2cm] (-0.125,-0.75) .. controls (1,-0.25) and (1.75,-1) .. (2.5,-2) arc (160:30:0.7cm and 6cm) .. controls (5.5,0.5) and (7, 0.5) .. (8,0) -- (8.5, 3) -- (0.5, 3) -- cycle; % Erst Kreisbogen von 160° bis 30° des Kreises zeichnen (arc-Befehl); dann zum Punkt (8,0) gehen, wobei (controls-Befehl) dieser Weg zum Punkt (6.5, 0.5) hin gebogen wird; anschließend nach (8.5, 3), dann (0.5, 3) und anschließend zum Anfangspunt zurück (cycle-Befehl). Die umlaufene Fläche in (dunklem) Grauton ausfüllen (fill-Befehl).

\fill[color=gray!8, xshift=0cm, yshift=0cm] (0,0) .. controls (1.25,2.5) and (3.25, 3.25) .. (4,3.5) -- (4, 6) -- (-3, 6) -- (-3, 0) -- cycle; % Siehe auskommentierte Befehle.



% Punkte, Kugeln und Beschriftungen

\coordinate (x) at (-1,3); % Definiert (x) als festen Punkt wie links stehend.

%\draw[ultra thin, xshift=-3cm, yshift=+2cm] (-0.125,-0.75) .. controls (1,-0.25) and (1.75,-1) .. (2.5,-2) arc (160:30:0.7cm and 6cm) .. controls (5.5,0.5) and (7, 0.5) .. (8,0); % Trennlinie von X'_+ und X_+.

\draw[ultra thin, xshift=0cm, yshift=0cm] (0,0) .. controls (1.25,2.5) and (3.25, 3.25) .. (4,3.5); % Siehe auskommentierte Befehle; Trennlinie.

\draw[ultra thin, fill=gray, fill opacity=0.1] (x) circle (1.5cm); % Zeichne auf den Punkt (x) einen dicken Kreis mit Radius 1.5cm (welcher anschließend leicht durchsichtig ausgefüllt wird).

\draw[very thin, dashed, xshift=0cm, yshift=0cm] (-2,0) .. controls (-0.5,3.5) and (1.5, 4.5) .. (4,5.5); % Siehe auskommentierte Befehle; gestrichelte Trennlinie, welche die Aufdickung der Niveaumenge darstellt.

%\draw[dotted, xshift=0cm, yshift=0cm] (2.9,3.1) -- (1.95,4.55);
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt]
(1.95,4.55) -- (2.9,3.05) node [black,midway,xshift=12pt, yshift=5pt] 
{\scriptsize $\delta/4$};

\filldraw (x) circle (0.75pt) node[below left, xshift=1pt, yshift=1pt] {$x$}; % Zeichne einen ausgefüllten (filldraw) Kreis auf den Punkt (x) (der oben definierte wurde) und setze eine Beschriftung (nämlich $x$) an diesen Punkt, und zwar oben links (above left).

\node at (1.25,5.25) {$X_+$}; % Beschriftung X_+ einfügen.
\node at (2.5,0.7) {$\{ d_{\gamma} < \epsilon \}$}; % Beschriftung Niveaumenge einfügen.
%\node at (2.8,3.9) {\footnotesize $\delta/4$}; % Beschriftung der Verdickung.

\node at (-1, 3.9) {$B_r^X(x)$};



\end{tikzpicture}

\caption{If for a ball "of small radius" (here: $B_r^X(x)$ with radius $r$), we remove a distant piece "of large radius" (here: the thickening of $\{ d_{\gamma} < \epsilon \}$ by $\delta/4 \geq r$), there won't be any new holes cut into it.}
\label{Bild_Kleine_Kugel_grosse_Kugel}

\end{figure}
}

==> Bild_Konstruktion_Ueberdeckungsmengen.tex <==
{
\begin{figure}
\centering

\begin{tikzpicture}[scale=0.75]



% URSPRÜNGLICHE KUGEL AUF DER LINKEN SEITE

\begin{scope}[xshift=-6cm]

\clip[xshift=-3cm, yshift=+2cm] (0,-3) -- (7.5,-3) -- (7.5,3) -- (0,3) -- cycle;

% Bereich W' (Mitte, hellgrau)

\fill[color=gray!0, xshift=-3cm, yshift=+2cm] (7.5,-3) -- (8.5, 3) -- (0.5, 3) -- (-0.5,-3) -- cycle; % Entsprechende Punkte verbinden, anschließend zum Anfangspunt zurückkehren (cycle-Befehl), umlaufene Fläche in (hellem) Grauton ausfüllen (fill-Befehl).



% Flusslinien

\foreach \s in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13}
      \draw[ultra thin, xshift=0 cm, yshift=0 cm,decoration={markings, mark=at position 0.7 with {\arrow{<}}},
        postaction={decorate}] (-2+0.3*\s,3) .. controls (-2.3+0.3*\s,2.5) and (-2.7+0.3*\s,2) .. (-3.2+0.3*\s,0);



% Bereich M'_+ (oben, grau)

\fill[color=gray!8, xshift=-3cm, yshift=+2cm] (0,0) arc (160:30:2.75cm and 1.2cm) .. controls (6.5, 0.5) .. (8,0) -- (8.5, 3) -- (0, 3) -- cycle; % Erst Kreisbogen von 160° bis 30° des Kreises zeichnen (arc-Befehl); dann zum Punkt (8,0) gehen, wobei (controls-Befehl) dieser Weg zum Punkt (6.5, 0.5) hin gebogen wird; anschließend nach (8.5, 3), dann (0.5, 3) und anschließend zum Anfangspunt zurück (cycle-Befehl). Die umlaufene Fläche in (dunklem) Grauton ausfüllen (fill-Befehl).



% Bereich W (unten, grau)

\fill[color=gray!8, xshift=-3cm, yshift=+2cm] (-0.35,-2.1) arc (160:30:2.75cm and 1.2cm) .. controls (6.15, -1.6) .. (7.65,-2.1) -- (7.5, -3) -- (-0.5, -3) -- cycle; % Siehe oben.



% Punkte, Kugeln und Beschriftungen

\coordinate (p) at (-0.13,2.95); % Definiert (p) als festen Punkt wie links stehend.

\draw[ultra thin, xshift=-3cm, yshift=+2cm] (0,0) arc (160:30:2.75cm and 1.2cm) .. controls (6.5, 0.5) .. (8,0); % Trennlinie von M'_+ und W'.

\draw[ultra thin, xshift=-3cm, yshift=+2cm] (-0.35,-2.1) arc (160:30:2.75cm and 1.2cm) .. controls (6.15, -1.6) .. (7.65,-2.1); % Trennlinie von W' und W.

\draw[very thin, fill=gray, fill opacity=0.1] (p) circle (1.5cm); % Zeichne auf den Punkt (p) einen dicken Kreis mit Radius 1.5cm (welcher anschließend leicht durchsichtig ausgefüllt wird).

\filldraw (p) circle (0.75pt) node[above left, xshift=1pt, yshift=-3pt] {$p$}; % Zeichne einen ausgefüllten (filldraw) Kreis auf den Punkt (p) (der oben definierte wurde) und setze eine Beschriftung (nämlich $p$) an diesen Punkt, und zwar oben links (above left).

\node at (3.625,4.25) {$M'_+$}; % Beschriftung M'_+ einfügen.
\node at (3.625,1.25) {$M_+$}; % Beschriftung M_+ einfügen.
\node at (3.625,-0.5) {$M_-$}; % Beschriftung M_- einfügen.

\node at (-0.1, 4) {$B_r^M(p)$};

\end{scope}



% NEUE ÜBERDECKUNGSMENGE AUF DER RECHTEN SEITE

\begin{scope}[xshift=3cm]

\clip[xshift=-3cm, yshift=+2cm] (0,-3) -- (7.5,-3) -- (7.5,3) -- (0,3) -- cycle;

% Bereich W' (Mitte, hellgrau)

\fill[color=gray!0, xshift=-3cm, yshift=+2cm] (7.5,-3) -- (8.5, 3) -- (0.5, 3) -- (-0.5,-3) -- cycle; % Entsprechende Punkte verbinden, anschließend zum Anfangspunt zurückkehren (cycle-Befehl), umlaufene Fläche in (hellem) Grauton ausfüllen (fill-Befehl).



% Flusslinien

\foreach \s in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13}
      \draw[ultra thin, xshift=0 cm, yshift=0 cm,decoration={markings, mark=at position 0.7 with {\arrow{<}}},
        postaction={decorate}] (-2+0.3*\s,3) .. controls (-2.3+0.3*\s,2.5) and (-2.7+0.3*\s,2) .. (-3.2+0.3*\s,0);



% Bereich M'_+ (oben, grau)

\fill[color=gray!8, xshift=-3cm, yshift=+2cm] (0,0) arc (160:30:2.75cm and 1.2cm) .. controls (6.5, 0.5) .. (8,0) -- (8.5, 3) -- (0, 3) -- cycle; % Erst Kreisbogen von 160° bis 30° des Kreises zeichnen (arc-Befehl); dann zum Punkt (8,0) gehen, wobei (controls-Befehl) dieser Weg zum Punkt (6.5, 0.5) hin gebogen wird; anschließend nach (8.5, 3), dann (0.5, 3) und anschließend zum Anfangspunt zurück (cycle-Befehl). Die umlaufene Fläche in (dunklem) Grauton ausfüllen (fill-Befehl).



% Bereich W (unten, grau)

\fill[color=gray!8, xshift=-3cm, yshift=+2cm] (-0.35,-2.1) arc (160:30:2.75cm and 1.2cm) .. controls (6.15, -1.6) .. (7.65,-2.1) -- (7.5, -3) -- (-0.5, -3) -- cycle; % Siehe oben.



% Punkte, Kugeln und Beschriftungen

\coordinate (p) at (-0.13,2.95); % Definiert (p) als festen Punkt wie links stehend.

\draw[ultra thin, xshift=-3cm, yshift=+2cm] (0,0) arc (160:30:2.75cm and 1.2cm) .. controls (6.5, 0.5) .. (8,0); % Trennlinie von M'_+ und W'.

\draw[ultra thin, xshift=-3cm, yshift=+2cm] (-0.35,-2.1) arc (160:30:2.75cm and 1.2cm) .. controls (6.15, -1.6) .. (7.65,-2.1); % Trennlinie von W' und W.

\draw[very thin, fill=gray, fill opacity = 0.1] (-2.15,1.5) arc (130:52.5:2.4cm and 1.2cm) .. controls (1.1,2.12) .. (1.31,2.52) arc (-17:191:1.5cm) .. controls (-1.9,2.15) and (-1.98,1.98) .. cycle; % Neue Überdeckungsmenge wird nachgezeichnet.

%\draw[very thin, fill=gray, fill opacity = 0.1] (-2.15,1.5) arc (130:52.5:2.4cm and 1.2cm) .. controls (1.09,2.14) .. (1.31,2.52) arc (-17:191:1.495cm) .. controls (-1.9,2.1) .. cycle; % Neue Überdeckungsmenge wird nachgezeichnet.

\filldraw (p) circle (0.75pt) node[above left, xshift=1pt, yshift=-3pt] {$p$}; % Zeichne einen ausgefüllten (filldraw) Kreis auf den Punkt (p) (der oben definierte wurde) und setze eine Beschriftung (nämlich $p$) an diesen Punkt, und zwar oben links (above left).

\node at (3.625,4.25) {$M'_+$}; % Beschriftung M'_+ einfügen.
\node at (3.625,1.25) {$M_+$}; % Beschriftung M_+ einfügen.
\node at (3.625,-0.5) {$M_-$}; % Beschriftung M_- einfügen.

\node at (-0.2, 4) {$B'$};

\end{scope}



\end{tikzpicture}

\caption{%Aus einer Kugel $B_r^M(p)$ (links) wird durch Abschneiden des Teils au\ss{}erhalb von $M'_+$ und anschlie\ss{}endem Anf\"ugen eines Stumpfes, welcher den Flusslinien folgt, die neue \"Uberdeckungsmenge $B'$ (rechts).
The stable covering sets are constructed out of balls by cutting off the part outside $M'_+$ and extending the remaining part along the flow lines.
}
\label{Bild_Konstruktion_Ueberdeckungsmengen}

\end{figure}
}

==> Bild_Stetigkeit_Eintrittszeit.tex <==
{
\begin{figure}
\centering

\begin{tikzpicture}[scale=0.75]



% URSPRÜNGLICHE KUGEL AUF DER LINKEN SEITE

\begin{scope}

\clip[xshift=-3cm, yshift=+2cm] (0.25,-3) -- (7.5,-3) -- (7.5,4.5) -- (0.25,4.5) -- cycle;

% Bereich W' (Mitte, hellgrau)

\fill[color=gray!0, xshift=-3cm, yshift=+2cm] (7.5,-3) -- (8.75, 4.5) -- (0.75, 4.5) -- (-0.5,-3) -- cycle; % Entsprechende Punkte verbinden, anschließend zum Anfangspunt zurückkehren (cycle-Befehl), umlaufene Fläche in (hellem) Grauton ausfüllen (fill-Befehl).



% Bereich X'_+ (oben, grau)

\fill[color=gray!8, xshift=-3cm, yshift=+2cm] (0.25,1.5) arc (160:30:2.75cm and 1.2cm) .. controls (6.75, 2) .. (8.25,1.5) -- (8.75, 4.5) -- (0.25, 4.5) -- cycle; % Erst Kreisbogen von 160° bis 30° des Kreises zeichnen (arc-Befehl); dann zum Punkt (8.25,1.5) gehen, wobei (controls-Befehl) dieser Weg zum Punkt (6.75, 2) hin gebogen wird; anschließend nach (8.5, 3), dann (0.5, 3) und anschließend zum Anfangspunt zurück (cycle-Befehl). Die umlaufene Fläche in (dunklem) Grauton ausfüllen (fill-Befehl).



% Bereich W (unten, grau)

\fill[color=gray!8, xshift=-3cm, yshift=+2cm] (-0.375,-2.25) arc (160:30:2.75cm and 1.2cm) .. controls (6.125, -1.75) .. (7.625,-2.25) -- (7.5, -3) -- (-0.5, -3) -- cycle; % Siehe oben.



% Geodätische c_x und c_x'

\draw[ultra thin, xshift=0 cm, yshift=0 cm,decoration={markings, mark=at position 0.75 with {\arrow{<}}},
        postaction={decorate}] (1.45,6.5) .. controls (-0.3,3.03) and (-0.7,2.03) .. (-1,0.53);
\draw[ultra thin, xshift=0 cm, yshift=0 cm,decoration={markings, mark=at position 0.75 with {\arrow{<}}},
        postaction={decorate}] (0.95,6.5) .. controls (-0.8,3) and (-1.2,2) .. (-1.5,0.5);



% Punkte, Kugeln und Beschriftungen

\coordinate (x) at (-1,0.53); % Definiert (x) als festen Punkt wie links stehend.
\coordinate (x') at (-1.5,0.5); % Siehe oben.
\coordinate (x_1) at (-0.18,3.1); % Siehe oben.
\coordinate (x'_1) at (-0.52,3.45); % Siehe oben.
\coordinate (cxTx) at (0.35,4.26); % Siehe oben.
\coordinate (cx'Tx') at (-0.13,4.29); % Siehe oben.
\coordinate (x_2) at (0.96,5.52); % Siehe oben.
\coordinate (x'_2) at (0.62,5.86); % Siehe oben.

\draw[ultra thin, xshift=-3cm, yshift=+2cm] (0.25,1.5) arc (160:30:2.75cm and 1.2cm) .. controls (6.75, 2) .. (8.25,1.5); % Trennlinie von X'_+ und W'.

\draw[ultra thin, xshift=-3cm, yshift=+2cm] (-0.375,-2.25) arc (160:30:2.75cm and 1.2cm) .. controls (6.125, -1.75) .. (7.625,-2.25); % Trennlinie von W' und W.

\draw[ultra thin, fill=gray, fill opacity=0.1] (cxTx) circle (1.5cm); % Zeichne auf den Punkt (cxTx) einen dünnen Kreis mit Radius 1.5cm (welcher anschließend leicht durchsichtig ausgefüllt wird).
\draw[ultra thin, fill=gray, fill opacity=0.1] (x_1) circle (0.7cm); % Siehe oben.
\draw[ultra thin, fill=gray, fill opacity=0.1] (x_2) circle (0.7cm); % Siehe oben.

\filldraw (x) circle (0.75pt) node[below, xshift=0pt, yshift=-1pt] {$x$}; % Zeichne einen ausgefüllten (filldraw) Kreis auf den Punkt (p) (der oben definierte wurde) und setze eine Beschriftung (nämlich $x$) an diesen Punkt, und zwar unten rechts (below right).
\filldraw (x') circle (0.75pt) node[below, xshift=0pt, yshift=2pt] {$x'$}; % Siehe oben.
\filldraw (x_1) circle (0.75pt) node[right, yshift=-1pt] {$x_1$}; % Siehe oben.
\filldraw (x'_1) circle (0.75pt) node[above left, xshift=1pt, yshift=-3pt] {$x'_1$}; % Siehe oben.
\filldraw (cxTx) circle (0.75pt) node[below right, xshift=-2pt, yshift=3pt] {$c_x(T_x)$}; % Siehe oben.
\filldraw (cx'Tx') circle (0.75pt) node[above left, xshift=2pt, yshift=-1pt] {$c_{x'}(T_{x'})$}; % Siehe oben.
\filldraw (x_2) circle (0.75pt) node[right, yshift=-1pt] {$x_2$}; % Siehe oben.
\filldraw (x'_2) circle (0.75pt) node[above left, xshift=0pt, yshift=-2pt] {$x'_2$}; % Siehe oben.

\node at (3.25,5) {$X'_+$}; % Beschriftung X'_+ einfügen.
\node at (3.25,1.75) {$W'$}; % Beschriftung W' einfügen.
\node at (3.25,-0.5) {$W$}; % Beschriftung W einfügen.

\node at (-0.4,1.58) {$c_x$}; % Beschriftung W' einfügen.
\node at (-1.6,1.6) {$c_{x'}$}; % Beschriftung W einfügen.

\end{scope}



\end{tikzpicture}

\caption{%Darstellung einer beispielhaften Situation im Beweis der Stetigkeit der Eintrittszeit $x \mapsto T_x$. Die Kugeln um $x_1$ bzw. $x_2$ besitzen Radius $\delta_1 < \epsilon_0/4$ bzw. $\delta_2 < \epsilon_0/4$, w\"ahrend die Kugel um $c_x(T_x)$ von Radius $< \epsilon_0/2$ ist. Der Punkt $x'$ weist einen Abstand von h\"ochstens $\epsilon_0/4$ von $x$ auf.
Situation in the proof of Lemma \ref{Lem:Stetigkeit_Eintrittszeit}. The balls around $x_1$ and $x_2$ have radius $\delta_1 < \epsilon_0/4$ and $\delta_2 < \epsilon_0/4$ respectively, while the ball around $c_x(T_x)$ is of radius $< \epsilon_0/2$. Moreover, the distance between $x'$ and $x$ is at most $\epsilon_0/4$.
}
\label{Bild_Stetigkeit_Eintrittszeit}

\end{figure}

}

==> Bild_Wuerfelraster_Anfang.tex <==
{
\begin{figure}
\centering

\begin{tikzpicture}[scale=0.75]



% BILD LINKS: KUGELN UND NIVEAUMENGE.

\begin{scope}[xshift=-5cm]

% Bereich X_+ (unten, hellgrau)

%\fill[color=gray!5, xshift=-3cm, yshift=+2cm] (7.5,-3) -- (8.5, 3) -- (0.5, 3) -- (-0.5,-3) -- cycle; % Entsprechende Punkte verbinden, anschließend zum Anfangspunt zurückkehren (cycle-Befehl), umlaufene Fläche in (hellem) Grauton ausfüllen (fill-Befehl).

\fill[color=gray!2, xshift=0cm, yshift=0cm] (0,0) .. controls (1.25,2.5) and (3.25, 3.25) .. (4,3.5) -- (4, 0) -- cycle; % Siehe auskommentierte Befehle.



% Bereich X'_+ (oben, grau)

%\fill[color=gray!30, xshift=-3cm, yshift=+2cm] (-0.125,-0.75) .. controls (1,-0.25) and (1.75,-1) .. (2.5,-2) arc (160:30:0.7cm and 6cm) .. controls (5.5,0.5) and (7, 0.5) .. (8,0) -- (8.5, 3) -- (0.5, 3) -- cycle; % Erst Kreisbogen von 160° bis 30° des Kreises zeichnen (arc-Befehl); dann zum Punkt (8,0) gehen, wobei (controls-Befehl) dieser Weg zum Punkt (6.5, 0.5) hin gebogen wird; anschließend nach (8.5, 3), dann (0.5, 3) und anschließend zum Anfangspunt zurück (cycle-Befehl). Die umlaufene Fläche in (dunklem) Grauton ausfüllen (fill-Befehl).

\fill[color=gray!8, xshift=0cm, yshift=0cm] (0,0) .. controls (1.25,2.5) and (3.25, 3.25) .. (4,3.5) -- (4, 6) -- (-3, 6) -- (-3, 0) -- cycle; % Siehe auskommentierte Befehle.



% Punkte, Kugeln und Beschriftungen

\coordinate (x) at (-1,2.8); % Definiert (x) als festen Punkt wie links stehend.
\coordinate (y) at (-0.2,3.5); % Definiert (y) als festen Punkt wie links stehend.

%\draw[ultra thin, xshift=-3cm, yshift=+2cm] (-0.125,-0.75) .. controls (1,-0.25) and (1.75,-1) .. (2.5,-2) arc (160:30:0.7cm and 6cm) .. controls (5.5,0.5) and (7, 0.5) .. (8,0); % Trennlinie von X'_+ und X_+.

\draw[ultra thin, xshift=0cm, yshift=0cm] (0,0) .. controls (1.25,2.5) and (3.25, 3.25) .. (4,3.5); % Siehe auskommentierte Befehle; Trennlinie.

\draw[ultra thin, fill=gray, fill opacity=0.1] (x) circle (1.5cm); % Zeichne auf den Punkt (x) einen dicken Kreis mit Radius 1.5cm (welcher anschließend leicht durchsichtig ausgefüllt wird).

\draw[ultra thin, fill=gray, fill opacity=0.1] (y) circle (1.5cm); % Zeichne auf den Punkt (y) einen dicken Kreis mit Radius 1.5cm (welcher anschließend leicht durchsichtig ausgefüllt wird).

%\draw[thick] (x) circle (1.5cm); % Zeichne auf den Punkt (x) einen dicken Kreis mit Radius 1.5cm.

\draw[very thin, dashed, xshift=0cm, yshift=0cm] (-2,0) .. controls (-0.5,3.5) and (1.5, 4.5) .. (4,5.5); % Siehe auskommentierte Befehle; gestrichelte Trennlinie, welche die Aufdickung der Niveaumenge darstellt.

%\draw[dotted, xshift=0cm, yshift=0cm] (2.9,3.1) -- (1.95,4.55);
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt]
(1.95,4.55) -- (2.9,3.05) node [black,midway,xshift=12pt, yshift=5pt] 
{\scriptsize $\delta/4$};

{
%\draw[ultra thin, color=red] (0.325,2.091) arc(-27.9:26.4:1.5cm);
%\draw[ultra thin, color=red] (-0.82,2.131) arc(245.6:290.6:1.5cm);
%\draw[ultra thin, color=red] (0.338,3.46) .. controls (-0.2,2.94) .. (-0.82,2.131);
\draw[thin, fill=gray, fill opacity=0.15] (-0.82,2.131) arc(245.6:290:1.5cm) -- (0.325,2.091) arc(-27.9:26.4:1.5cm) -- (0.338,3.46) .. controls (-0.2,2.94) .. (-0.82,2.131);
}

%\filldraw (x) circle (1.5pt) node[below left] {$x$}; % Zeichne einen ausgefüllten (filldraw) Kreis auf den Punkt (x) (der oben definierte wurde) und setze eine Beschriftung (nämlich $x$) an diesen Punkt, und zwar oben links (above left).

\node at (1.25,5.25) {$X_+$}; % Beschriftung X_+ einfügen.
\node at (2.5,0.7) {$\{ d_{\gamma} < \epsilon \}$}; % Beschriftung Niveaumenge einfügen.
%\node at (2.8,3.9) {\footnotesize $\delta/4$}; % Beschriftung der Verdickung.

%\node at (0,5.5) {$X_+$}; % Beschriftung X_+ einfügen.
%\node at (3,0.5) {$\{ d_{\gamma} < \epsilon \}$}; % Beschriftung Niveaumenge einfügen.
%\node at (2.8,3.9) {\footnotesize $\delta/4$}; % Beschriftung der Verdickung.

\node at (-0.8, 3.6) {\footnotesize $B_1 \cap B_2$};
\node at (-2, 2.5) {\footnotesize $B_1$};
\node at (0, 4.5) {\footnotesize $B_2$};

\draw[very thin] (0,2.4) -- (0,1.2);
\node at (-0.1,1) {\tiny $(B_1 \cap B_2)$};
\node at (0.1,0.7) {\tiny $\cap (\{ d_{\gamma} < \epsilon \})_{\delta/4}$};

\end{scope}



% BILD RECHTS: WÜRFELRASTER.

\begin{scope}[xshift=2cm, yshift=0.75cm]

\draw[fill=gray!3] (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;

\draw[very thin] (1.5,0) -- (1.5,4.5);

\draw[very thin] (3,0) -- (3,4.5);

\draw[very thin] (0,1.5) -- (4.5,1.5);

\draw[very thin] (0,3) -- (4.5,3);

\draw[fill=gray!20] (1.5,0) -- (3,0) -- (3,1.5) -- (1.5,1.5) -- cycle;

%\draw[thin, fill=gray!30] (1.5,0) -- (3,0) -- (3,1.5) -- (1.5,1.5) -- cycle;

\end{scope}



\end{tikzpicture}

\caption{%Die eingef\"arbte Fl\"ache im W\"urfel rechts entspricht der Menge $(B_1 \cap B_2) \cap (\{ d_{\gamma} < \epsilon \} )_{\delta/4}$ links. Kleine offene Umgebungen der anderen kleinen Teilw\"urfel liefern eine gute \"Uberdeckung des restlichen Teils, welcher $(B_1 \cap B_2) \setminus ( \{ d_{\gamma} < \epsilon \} )_{\delta/4}$ entspricht.
The highlighted area in the cube to the right corresponds to the set $(B_1 \cap B_2) \cap (\{ d_{\gamma} < \epsilon \} )_{\delta/4}$ in the left picture. Small open neighborhoods of the other subcubes yield a good cover of the rest of the cube, which corresponds to $(B_1 \cap B_2) \setminus ( \{ d_{\gamma} < \epsilon \} )_{\delta/4}$.}
\label{Bild_Wuerfelraster_Anfang}

\end{figure}
}

==> Bild_Wuerfelraster_Erweitern.tex <==
{
\begin{figure}
\centering

\begin{tikzpicture}[scale=0.75]



% Ausgefüllte Kugeln.

	% Linke Kugel.
\draw[very thin, fill=gray, fill opacity=0.1] (-1,0) circle (2cm);

	% Rechte Kugel.
\draw[very thin, fill=gray, fill opacity=0.1] (1,0) circle (2cm);



% Umrandungen der Kugeln.

	% Linke Kugel.
\draw[very thin] (-1,0) circle (2cm);

	% Rechte Kugel.
\draw[very thin] (1,0) circle (2cm);



% Gittermuster in den Kugeln.

	% Linke Kugel.
\draw[very thin] (-1.5,1.94) .. controls (-2,1) and (-2.5,-0.5) .. (-1.5,-1.94);

\draw[very thin] (-0.75,1.98) .. controls (-0.9,1.7) and (-0.85,1.25) .. (-0.75,1);

\draw[very thin] (-0.75,1) .. controls (-1.25,0.9) and (-2,1) .. (-2.68,1.1);

\draw[very thin] (-0.93,-0.5) .. controls (-1.1,-1) and (-1.2,-1.8) .. (-1,-2);

\draw[very thin] (-0.93,-0.5) .. controls (-1.7,-0.8) and (-2.4,-0.5) .. (-3,0);

	% Rechte Kugel.
\draw[very thin] (2,1.72) .. controls (2,0.5) and (2,-1) .. (1.5,-1.94);

\draw[very thin] (1,2) .. controls (1,1.75) and (1,1.25) .. (0.9,0.65);

\draw[very thin] (0.9,0.65) .. controls (1.8,0.9) and (2.4,0.55) .. (2.97,0.35);

\draw[very thin] (1,-0.05) .. controls (1.1,-0.9) and (1,-1.5) .. (0.9,-2);

\draw[very thin] (1,-0.05) .. controls (1.5,-0.5) and (2,-1) .. (2.74,-1);

	% Schnitt der Kugeln.
		% Waagrechte Schnitte.
\draw[ultra thin] (-0.43,1.4) .. controls (-0.1,1.35) and (0.1,1.3) .. (0.43,1.4);

\draw[ultra thin] (-0.63,1.15) .. controls (-0.2,1.1) and (0.4,1.05) .. (0.68,1.1);

\draw[ultra thin] (-0.87,0.7) .. controls (-0.4,0.65) and (0.4,0.65) .. (0.87,0.7);

\draw[ultra thin] (-0.98,0.3) .. controls (-0.25,0.15) and (0.4,0.35) .. (0.98,0.3);

\draw[ultra thin] (-0.98,-0.25) .. controls (-0.5,-0.4) and (0.4,-0.2) .. (0.98,-0.25);

\draw[ultra thin] (-0.9,-0.65) .. controls (-0.45,-0.7) and (0.5,-0.55) .. (0.9,-0.65);

\draw[ultra thin] (-0.73,-1) .. controls (-0.3,-0.9) and (0.2,-0.85) .. (0.73,-1);

\draw[ultra thin] (-0.48,-1.35) .. controls (-0.25,-1.3) and (0.15,-1.25) .. (0.48,-1.35);

		% Senkrechte Schnitte.

\draw[ultra thin] (-0.15,-1.65) .. controls (-0.8,-0.2) and (-0.5,1.2) .. (-0.05,1.7);

\draw[ultra thin] (0.05,-1.7) .. controls (-0.2,-0.3) and (-0.3,1.1) .. (0.1,1.68);

\draw[ultra thin] (0.25,-1.55) .. controls (0.35,-0.4) and (0.3,1) .. (0.25,1.55);



% Beschriftungen.

\node at (-2.5, 2) {$B_1$};
\node at (0, 0) {$B_1 \cap B_2$};
\node at (2.5, 2) {$B_2$};



\end{tikzpicture}

\caption{%Erweiterung des auf $B_1 \cap B_2$ bereits bestehenden W\"urfelrasters auf $B_1$ bzw. $B_2$.
Extending the cube grid of $B_1 \cap B_2$ to a cube grid on $B_1$ and $B_2$.}
\label{Bild_Wuerfelraster_Erweitern}

\end{figure}
}

==> Bild_Wuerfelraster_Hinzufuegen_und_Faserung_neuer_Menge.tex <==
{
\begin{figure}
\centering

\begin{tikzpicture}[scale=0.75]




% Würfelraster.

\fill[color=gray!20] (0,1.5) -- (1.5,1.5) -- (1.5,3) -- (0,3) -- cycle;

\fill[color=gray!20] (3,0) -- (4.5,0) -- (4.5,1.5) -- (3,1.5) -- cycle;

\fill[color=gray!3] (0,0) -- (3,0) -- (3,1.5) -- (4.5,1.5) -- (4.5,4.5) -- (0,4.5) -- (0,3) -- (1.5,3) -- (1.5,1.5) -- (0,1.5) -- cycle;

%\draw[thick] (0,0) -- (4.5,0);

\draw[very thin] (1.5,0) -- (1.5,4.5);

\draw[very thin] (3,0) -- (3,4.5);

\draw[very thin] (0,1.5) -- (4.5,1.5);

\draw[very thin] (0,3) -- (4.5,3);

\draw (3,0) -- (3,1.5) -- (4.5,1.5);

\draw (0,1.5) -- (1.5,1.5) -- (1.5,3) -- (0,3);



% Neu hinzuzufügende Menge $A_{\delta/4}$

\draw[fill=gray!30] (1.7,0) .. controls (1.9,0.7) and (2,1.8) .. (1.2,2) arc (250:70:0.5cm and 0.3cm) .. controls (2.3,2.3) and (1.5,0.75) .. (3.9,1.2) arc (100:-90:0.3cm and 0.2cm) .. controls (2.7,0.6) .. (2.6,0) -- cycle;



% Dicke Balken, welche den Schnitt mit dem bereits zu entfernenden Teil beschreiben

\draw[very thick] (1.5,1.85) -- (1.5,2.57);

\draw[very thick] (3,0.62) -- (3,1.12);



% Faserungskurven ab x'

\draw[ultra thin] (2.25,0) .. controls (1.95,0.2) .. (1.77,0.3);

\draw[ultra thin] (2.25,0) .. controls (2,0.55) .. (1.835,0.75);

\draw[ultra thin] (2.25,0) .. controls (2,0.95) .. (1.78,1.4);

\draw[ultra thin] (2.25,0) .. controls (2.05,1.45) and (1.65,2) .. (1.1,2.03);

\draw[ultra thin] (2.25,0) .. controls (2.2,1.55) and (1.5,2.25) .. (1.25,2.57);

\draw[ultra thin] (2.25,0) .. controls (2.35,0.8) .. (2.35,1.32);

\draw[ultra thin] (2.25,0) .. controls (2.35,0.6) and (2.8,0.95) .. (3.1,1.12);

\draw[ultra thin] (2.25,0) .. controls (2.4,0.6) and (3.1,1) .. (4.25,1);

\draw[ultra thin] (2.25,0) .. controls (2.4,0.2) .. (2.67,0.33);

\draw (0,0) -- (4.5,0);


% Beschriftungen

\filldraw (2.25,0) circle (0.75pt) node[below] {$x'$};

\draw[very thin] (2.45,0.07) -- (3.3,-0.3);
\node at (3.75,-0.45) {$C_{\delta/4}$};

%\node at (-0.5,2.25) {$\ldots$};
%\node at (5,2.25) {$\ldots$};
%\node at (2.25,5) {$\vdots$};




\end{tikzpicture}

\caption{%Hinzuf\"ugen von $C_{\delta/4}$ in ein bestehendes W\"urfelraster. Hierbei ist die "`Faserung"' von $C_{\delta/4}$ durch die Kurven ab $x'$ angedeutet. Solche Kurven, die einen der hier dick gezeichneten Balken durchlaufen -- also den bereits zu entfernenden Teil schneiden --, geh\"oren zu jeweils einer gemeinsamen Familie.
Inserting $C_{\delta/4}$ into an existing cube grid. The "fibering" of $C_{\delta/4}$ is shown via the small curves starting in $x'$. Curves which intersect one of the bold lines -- i.e. intersect the cubes to be removed -- belong to the same family.}
\label{Bild_Wuerfelraster_Hinzufuegen_und_Faserung_neuer_Menge}

\end{figure}
}
